Searching for the signatures of terrestial planets in solar analogs

We present a fully differential chemical abundance analysis using very high-resolution (R >~ 85,000) and very high signal-to-noise (S/N~800 on average) HARPS and UVES spectra of 7 solar twins and 95 solar analogs, 24 are planet hosts and 71 are stars without detected planets. The whole sample of solar analogs provide very accurate Galactic chemical evolution trends in the metalliciy range -0.3<[Fe/H]<0.5. Solar twins with and without planets show similar mean abundance ratios. We have also analysed a sub-sample of 28 solar analogs, 14 planet hosts and 14 stars without known planets, with spectra at S/N~850 on average, in the metallicity range 0.14<[Fe/H]<0.36 and find the same abundance pattern for both samples of stars with and without planets. This result does not depend on either the planet mass, from 7 Earth masses to 17.4 Jupiter masses, or the orbital period of the planets, from 3 to 4300 days. In addition, we have derived the slope of the abundance ratios as a function of the condensation temperature for each star and again find similar distributions of the slopes for both stars with and without planets. In particular, the peaks of these two distributions are placed at a similar value but with opposite sign as that expected from a possible signature of terrestial planets. In particular, two of the planetary systems in this sample, containing each of them a Super-Earth like planet, show slope values very close to these peaks which may suggest that these abundance patterns are not related to the presence of terrestial planets.

==> (inline-0) <==
\begin{tabular}{lrrrrrr}
\noalign{\smallskip}
\noalign{\smallskip}
\noalign{\smallskip}
\hline
\hline
\noalign{\medskip} %para dejar mas espacio debajo de la linea
HD       &     [C/Fe]      &     [O/Fe]      &     [S/Fe]      &     [Na/Fe]      &     [Mg/Fe]      &     [Al/Fe]      \\
\noalign{\medskip} %para dejar mas espacio debajo de la linea
\hline
\hline
\noalign{\medskip} %para dejar mas espacio debajo de la linea
  102117 & $-0.046\pm0.007$ & $-0.101\pm0.070$ & $ 0.004\pm0.064$ & $ 0.054\pm0.035$ & $ 0.024\pm0.078$ & $ 0.074\pm0.035$ \\
  114729 & $ 0.075\pm0.028$ & $ 0.206\pm0.070$ & $ 0.066\pm0.028$ & $-0.009\pm0.049$ & $ 0.171\pm0.106$ & $ 0.081\pm0.035$ \\
  134987 & $ 0.032\pm0.028$ & $-0.048\pm0.070$ & $ 0.017\pm0.007$ & $ 0.137\pm0.021$ & $ 0.017\pm0.078$ & $ 0.057\pm0.035$ \\
    1461 & $-0.037\pm0.028$ & $-0.127\pm0.070$ & $-0.047\pm0.070$ & $ 0.058\pm0.049$ & $-0.002\pm0.049$ & $ 0.033\pm0.028$ \\
  160691 & $-0.047\pm0.007$ & $-0.052\pm0.070$ & $-0.037\pm0.021$ & $ 0.038\pm0.113$ & $ 0.038\pm0.042$ & $ 0.043\pm0.035$ \\
   16417 & $-0.080\pm0.028$ & $-0.010\pm0.070$ & $-0.090\pm0.042$ & $-0.025\pm0.106$ & $ 0.045\pm0.035$ & $ 0.015\pm0.035$ \\
  196050 & $-0.021\pm0.028$ & $ 0.159\pm0.070$ & $-0.031\pm0.042$ & $ 0.109\pm0.071$ & $ 0.059\pm0.014$ & $ 0.059\pm0.028$ \\
  202206 & $-0.139\pm0.007$ & $-0.184\pm0.070$ & $-0.054\pm0.014$ & $-0.024\pm0.099$ & $-0.059\pm0.078$ & $-0.059\pm0.035$ \\
  204313 & $ 0.003\pm0.035$ & $-0.052\pm0.070$ & $-0.077\pm0.078$ & $ 0.073\pm0.064$ & $-0.017\pm0.064$ & $ 0.033\pm0.021$ \\
   20782 & $-0.018\pm0.021$ & $-0.013\pm0.070$ & $-0.058\pm0.064$ & $-0.043\pm0.042$ & $ 0.052\pm0.064$ & $ 0.012\pm0.035$ \\
  222582 & $ 0.002\pm0.028$ & $ 0.043\pm0.070$ & $-0.023\pm0.021$ & $-0.012\pm0.021$ & $ 0.027\pm0.007$ & $ 0.043\pm0.042$ \\
   47186 & $-0.032\pm0.021$ & $-0.127\pm0.070$ & $-0.022\pm0.007$ & $ 0.133\pm0.028$ & $ 0.028\pm0.035$ & $ 0.048\pm0.035$ \\
   65216 & $-0.085\pm0.014$ & $-0.085\pm0.070$ & $-0.155\pm0.028$ & $-0.040\pm0.021$ & $ 0.055\pm0.070$ & $-0.010\pm0.021$ \\
   92788 & $-0.052\pm0.028$ & $-0.172\pm0.070$ & $-0.042\pm0.070$ & $ 0.003\pm0.134$ & $ 0.098\pm0.085$ & $ 0.038\pm0.028$ \\
  106252 & $ 0.015\pm0.035$ & $-0.010\pm0.070$ & $-0.040\pm0.042$ & $ 0.030\pm0.057$ & $ 0.140\pm0.070$ & $ 0.005\pm0.035$ \\
  117207 & $-0.064\pm0.028$ & $-0.164\pm0.070$ & $-0.069\pm0.021$ & $ 0.031\pm0.120$ & $-0.104\pm0.070$ & $ 0.036\pm0.028$ \\
   12661 & $-0.097\pm0.070$ & $-0.127\pm0.070$ & $-0.067\pm0.028$ & $ 0.183\pm0.028$ & $ 0.018\pm0.120$ & $ 0.053\pm0.014$ \\
  216437 & $-0.054\pm0.028$ & $-0.054\pm0.070$ & $-0.074\pm0.028$ & $ 0.106\pm0.042$ & $-0.154\pm0.070$ & $ 0.006\pm0.070$ \\
  217107 & $-0.120\pm0.070$ & $-0.250\pm0.070$ & $-0.080\pm0.014$ & $ 0.110\pm0.028$ & $ 0.025\pm0.120$ & $ 0.055\pm0.035$ \\
   28185 & $-0.060\pm0.007$ & $-0.025\pm0.070$ & $-0.100\pm0.064$ & $ 0.075\pm0.085$ & $-0.055\pm0.070$ & $ 0.070\pm0.021$ \\
    4203 & $-0.140\pm0.070$ & $-0.150\pm0.070$ & $-0.055\pm0.035$ & $ 0.095\pm0.092$ & $-0.070\pm0.070$ & $ 0.080\pm0.028$ \\
   70642 & $-0.057\pm0.014$ & $-0.107\pm0.070$ & $-0.082\pm0.021$ & $ 0.068\pm0.078$ & $-0.037\pm0.070$ & $ 0.053\pm0.028$ \\
   73526 & $-0.031\pm0.028$ & $-0.031\pm0.070$ & $-0.046\pm0.021$ & $-0.016\pm0.120$ & $ 0.019\pm0.070$ & $ 0.094\pm0.035$ \\
   76700 & $-0.127\pm0.028$ & $-0.207\pm0.070$ & $-0.102\pm0.021$ & $ 0.033\pm0.028$ & $-0.047\pm0.070$ & $ 0.073\pm0.042$ \\
\noalign{\smallskip}
\hline
\end{tabular}
\begin{tabular}{lrrrrrr}
\noalign{\smallskip}
\noalign{\smallskip}
\noalign{\smallskip}
\hline
\hline
\noalign{\medskip} %para dejar mas espacio debajo de la linea
HD       &     [Si/Fe]      &     [Ca/Fe]      &     [Sc/Fe]      &     [Ti/Fe]      &     [V/Fe]      &     [Cr/Fe]      \\
\noalign{\medskip} %para dejar mas espacio debajo de la linea
\hline
\hline
\noalign{\medskip} %para dejar mas espacio debajo de la linea
  102117 & $ 0.018\pm0.020$ & $ 0.007\pm0.062$ & $ 0.101\pm0.061$ & $ 0.021\pm0.036$ & $ 0.059\pm0.021$ & $-0.012\pm0.024$ \\
  114729 & $ 0.074\pm0.017$ & $ 0.118\pm0.032$ & $ 0.120\pm0.026$ & $ 0.104\pm0.024$ & $ 0.012\pm0.038$ & $ 0.009\pm0.023$ \\
  134987 & $ 0.029\pm0.027$ & $-0.025\pm0.032$ & $ 0.087\pm0.055$ & $-0.001\pm0.033$ & $ 0.050\pm0.015$ & $ 0.002\pm0.022$ \\
    1461 & $-0.002\pm0.021$ & $-0.021\pm0.055$ & $ 0.083\pm0.029$ & $ 0.004\pm0.015$ & $ 0.048\pm0.026$ & $-0.000\pm0.009$ \\
  160691 & $ 0.008\pm0.016$ & $-0.051\pm0.055$ & $ 0.091\pm0.052$ & $ 0.010\pm0.030$ & $ 0.046\pm0.021$ & $ 0.007\pm0.017$ \\
   16417 & $-0.005\pm0.012$ & $ 0.038\pm0.046$ & $ 0.035\pm0.029$ & $ 0.000\pm0.019$ & $-0.005\pm0.023$ & $ 0.002\pm0.013$ \\
  196050 & $ 0.018\pm0.020$ & $-0.017\pm0.028$ & $ 0.123\pm0.049$ & $ 0.011\pm0.016$ & $ 0.044\pm0.019$ & $ 0.001\pm0.021$ \\
  202206 & $-0.005\pm0.032$ & $-0.077\pm0.033$ & $ 0.064\pm0.047$ & $ 0.003\pm0.027$ & $ 0.059\pm0.028$ & $ 0.021\pm0.019$ \\
  204313 & $ 0.004\pm0.014$ & $-0.032\pm0.036$ & $ 0.064\pm0.047$ & $-0.008\pm0.019$ & $ 0.054\pm0.009$ & $ 0.001\pm0.009$ \\
   20782 & $-0.004\pm0.009$ & $ 0.029\pm0.016$ & $ 0.021\pm0.044$ & $ 0.020\pm0.017$ & $-0.021\pm0.022$ & $ 0.002\pm0.013$ \\
  222582 & $ 0.028\pm0.014$ & $ 0.025\pm0.013$ & $ 0.051\pm0.028$ & $ 0.019\pm0.014$ & $ 0.004\pm0.015$ & $ 0.002\pm0.008$ \\
   47186 & $ 0.008\pm0.027$ & $-0.028\pm0.037$ & $ 0.040\pm0.045$ & $ 0.007\pm0.019$ & $ 0.074\pm0.041$ & $ 0.001\pm0.017$ \\
   65216 & $-0.003\pm0.013$ & $ 0.055\pm0.016$ & $-0.007\pm0.027$ & $ 0.042\pm0.014$ & $ 0.025\pm0.012$ & $ 0.010\pm0.005$ \\
   92788 & $ 0.003\pm0.020$ & $-0.027\pm0.050$ & $ 0.090\pm0.055$ & $ 0.005\pm0.024$ & $ 0.093\pm0.032$ & $-0.003\pm0.013$ \\
  106252 & $ 0.016\pm0.005$ & $ 0.037\pm0.016$ & $ 0.012\pm0.017$ & $-0.003\pm0.018$ & $-0.048\pm0.025$ & $-0.013\pm0.010$ \\
  117207 & $-0.018\pm0.017$ & $ 0.017\pm0.029$ & $ 0.048\pm0.031$ & $-0.016\pm0.026$ & $ 0.051\pm0.043$ & $-0.036\pm0.010$ \\
   12661 & $ 0.006\pm0.055$ & $-0.032\pm0.046$ & $ 0.093\pm0.083$ & $ 0.046\pm0.051$ & $ 0.141\pm0.061$ & $-0.024\pm0.048$ \\
  216437 & $ 0.003\pm0.016$ & $ 0.016\pm0.038$ & $ 0.084\pm0.051$ & $ 0.001\pm0.030$ & $ 0.026\pm0.009$ & $-0.006\pm0.016$ \\
  217107 & $ 0.013\pm0.051$ & $-0.022\pm0.037$ & $ 0.016\pm0.084$ & $ 0.033\pm0.063$ & $ 0.120\pm0.025$ & $ 0.002\pm0.052$ \\
   28185 & $ 0.004\pm0.027$ & $-0.002\pm0.041$ & $ 0.050\pm0.033$ & $ 0.056\pm0.033$ & $ 0.117\pm0.019$ & $ 0.008\pm0.027$ \\
    4203 & $-0.012\pm0.020$ & $ 0.015\pm0.036$ & $ 0.050\pm0.042$ & $ 0.028\pm0.061$ & $ 0.118\pm0.048$ & $-0.003\pm0.024$ \\
   70642 & $ 0.011\pm0.023$ & $ 0.008\pm0.037$ & $ 0.070\pm0.033$ & $ 0.027\pm0.030$ & $ 0.065\pm0.026$ & $ 0.017\pm0.013$ \\
   73526 & $ 0.016\pm0.026$ & $ 0.036\pm0.030$ & $ 0.132\pm0.031$ & $ 0.062\pm0.043$ & $ 0.088\pm0.035$ & $-0.001\pm0.007$ \\
   76700 & $-0.014\pm0.026$ & $ 0.013\pm0.034$ & $ 0.099\pm0.069$ & $ 0.023\pm0.052$ & $ 0.121\pm0.036$ & $-0.004\pm0.026$ \\
\noalign{\smallskip}
\hline
\end{tabular}
\begin{tabular}{lrrrrrr}
\noalign{\smallskip}
\noalign{\smallskip}
\noalign{\smallskip}
\hline
\hline
\noalign{\medskip} %para dejar mas espacio debajo de la linea
HD       &     [Mn/Fe]      &     [Co/Fe]      &     [Ni/Fe]      &     [Cu/Fe]      &     [Zn/Fe]      &     [Sr/Fe]      \\
\noalign{\medskip} %para dejar mas espacio debajo de la linea
\hline
\hline
\noalign{\medskip} %para dejar mas espacio debajo de la linea
  102117 & $ 0.079\pm0.043$ & $ 0.099\pm0.042$ & $ 0.040\pm0.025$ & $ 0.049\pm0.070$ & $ 0.024\pm0.078$ & $-0.001\pm0.070$ \\
  114729 & $-0.172\pm0.061$ & $-0.006\pm0.026$ & $-0.031\pm0.019$ & $ 0.056\pm0.070$ & $ 0.066\pm0.127$ & $-0.104\pm0.070$ \\
  134987 & $ 0.062\pm0.068$ & $ 0.109\pm0.012$ & $ 0.055\pm0.017$ & $ 0.092\pm0.070$ & $ 0.052\pm0.057$ & $-0.018\pm0.070$ \\
    1461 & $ 0.093\pm0.016$ & $ 0.060\pm0.020$ & $ 0.038\pm0.016$ & $ 0.053\pm0.070$ & $ 0.028\pm0.106$ & $ 0.003\pm0.070$ \\
  160691 & $ 0.098\pm0.029$ & $ 0.078\pm0.018$ & $ 0.031\pm0.027$ & $ 0.078\pm0.070$ & $ 0.058\pm0.057$ & $-0.022\pm0.070$ \\
   16417 & $ 0.010\pm0.020$ & $ 0.015\pm0.017$ & $ 0.004\pm0.016$ & $ 0.020\pm0.070$ & $-0.015\pm0.064$ & $-0.080\pm0.070$ \\
  196050 & $ 0.069\pm0.016$ & $ 0.074\pm0.021$ & $ 0.043\pm0.014$ & $ 0.069\pm0.070$ & $-0.016\pm0.021$ & $-0.021\pm0.070$ \\
  202206 & $ 0.070\pm0.042$ & $ 0.017\pm0.054$ & $ 0.029\pm0.017$ & $-0.014\pm0.070$ & $-0.054\pm0.127$ & $ 0.046\pm0.070$ \\
  204313 & $ 0.098\pm0.018$ & $ 0.063\pm0.024$ & $ 0.033\pm0.018$ & $ 0.058\pm0.070$ & $ 0.028\pm0.113$ & $-0.012\pm0.070$ \\
   20782 & $-0.066\pm0.039$ & $-0.059\pm0.021$ & $-0.041\pm0.013$ & $-0.033\pm0.070$ & $-0.013\pm0.070$ & $-0.113\pm0.070$ \\
  222582 & $-0.032\pm0.019$ & $ 0.028\pm0.011$ & $-0.005\pm0.014$ & $ 0.032\pm0.070$ & $ 0.032\pm0.057$ & $-0.057\pm0.070$ \\
   47186 & $ 0.123\pm0.034$ & $ 0.093\pm0.024$ & $ 0.053\pm0.019$ & $ 0.063\pm0.070$ & $ 0.058\pm0.134$ & $ 0.043\pm0.070$ \\
   65216 & $-0.090\pm0.007$ & $-0.033\pm0.008$ & $-0.040\pm0.021$ & $ 0.025\pm0.070$ & $ 0.165\pm0.070$ &        --        \\
   92788 & $ 0.100\pm0.035$ & $ 0.081\pm0.019$ & $ 0.054\pm0.022$ & $ 0.048\pm0.070$ & $ 0.018\pm0.042$ & $ 0.048\pm0.070$ \\
  106252 & $-0.105\pm0.049$ & $-0.028\pm0.008$ & $-0.010\pm0.013$ & $ 0.060\pm0.070$ & $ 0.110\pm0.070$ &        --        \\
  117207 & $ 0.061\pm0.092$ & $ 0.024\pm0.019$ & $ 0.017\pm0.022$ & $ 0.026\pm0.070$ & $-0.044\pm0.070$ &        --        \\
   12661 & $ 0.173\pm0.036$ & $ 0.120\pm0.021$ & $ 0.072\pm0.035$ &        --        &        --        & $ 0.073\pm0.070$ \\
  216437 & $ 0.051\pm0.021$ & $ 0.046\pm0.014$ & $ 0.026\pm0.027$ & $ 0.026\pm0.070$ & $-0.054\pm0.070$ &        --        \\
  217107 & $ 0.152\pm0.021$ & $ 0.085\pm0.037$ & $ 0.039\pm0.034$ &        --        &        --        & $ 0.050\pm0.070$ \\
   28185 & $ 0.065\pm0.071$ & $ 0.135\pm0.028$ & $ 0.056\pm0.033$ & $ 0.095\pm0.070$ & $-0.035\pm0.070$ &        --        \\
    4203 & $ 0.100\pm0.071$ & $ 0.074\pm0.110$ & $ 0.042\pm0.040$ & $ 0.100\pm0.070$ & $-0.120\pm0.070$ &        --        \\
   70642 & $ 0.078\pm0.049$ & $ 0.077\pm0.018$ & $ 0.044\pm0.014$ & $ 0.053\pm0.070$ & $-0.037\pm0.070$ &        --        \\
   73526 & $ 0.034\pm0.092$ & $ 0.105\pm0.026$ & $ 0.026\pm0.025$ & $ 0.089\pm0.070$ & $-0.041\pm0.070$ &        --        \\
   76700 & $ 0.113\pm0.028$ & $ 0.097\pm0.036$ & $ 0.030\pm0.032$ & $ 0.043\pm0.070$ & $-0.167\pm0.070$ &        --        \\
\noalign{\smallskip}
\hline
\end{tabular}
\begin{tabular}{lrrrrrr}
\noalign{\smallskip}
\noalign{\smallskip}
\noalign{\smallskip}
\hline
\hline
\noalign{\medskip} %para dejar mas espacio debajo de la linea
HD       &     [Y/Fe]      &     [Zr/Fe]      &     [Ba/Fe]      &     [Ce/Fe]      &     [Nd/Fe]      &     [Eu/Fe]      \\
\noalign{\medskip} %para dejar mas espacio debajo de la linea
\hline
\hline
\noalign{\medskip} %para dejar mas espacio debajo de la linea
  102117 & $-0.015\pm0.049$ & $ 0.049\pm0.070$ & $-0.116\pm0.134$ & $ 0.104\pm0.078$ & $-0.051\pm0.070$ & $ 0.099\pm0.070$ \\
  114729 & $-0.044\pm0.035$ & $ 0.016\pm0.070$ & $ 0.066\pm0.099$ &        --        & $-0.025\pm0.070$ & $ 0.155\pm0.070$ \\
  134987 & $-0.038\pm0.061$ & $ 0.022\pm0.070$ & $-0.098\pm0.070$ & $ 0.057\pm0.078$ & $-0.138\pm0.070$ & $ 0.012\pm0.070$ \\
    1461 & $-0.017\pm0.052$ & $-0.077\pm0.070$ & $-0.057\pm0.070$ & $ 0.028\pm0.078$ & $-0.087\pm0.070$ & $ 0.003\pm0.070$ \\
  160691 & $-0.032\pm0.069$ & $-0.002\pm0.070$ & $-0.147\pm0.148$ & $ 0.053\pm0.035$ & $-0.102\pm0.070$ & $ 0.018\pm0.070$ \\
   16417 & $-0.023\pm0.021$ & $-0.060\pm0.070$ & $-0.040\pm0.028$ & $-0.010\pm0.070$ & $-0.100\pm0.070$ & $ 0.010\pm0.070$ \\
  196050 & $-0.014\pm0.021$ & $-0.011\pm0.070$ & $-0.066\pm0.007$ & $-0.001\pm0.042$ & $-0.121\pm0.070$ & $-0.001\pm0.070$ \\
  202206 & $-0.014\pm0.035$ & $-0.024\pm0.070$ & $-0.054\pm0.014$ & $ 0.061\pm0.148$ & $-0.084\pm0.070$ & $ 0.016\pm0.070$ \\
  204313 & $-0.018\pm0.047$ & $-0.082\pm0.070$ & $-0.077\pm0.021$ & $ 0.023\pm0.078$ & $-0.112\pm0.070$ & $-0.072\pm0.070$ \\
   20782 & $-0.070\pm0.023$ & $-0.003\pm0.070$ & $ 0.007\pm0.014$ & $ 0.017\pm0.014$ & $-0.073\pm0.070$ & $ 0.017\pm0.070$ \\
  222582 & $-0.031\pm0.021$ & $ 0.012\pm0.070$ & $ 0.018\pm0.007$ & $ 0.022\pm0.014$ & $-0.047\pm0.070$ & $ 0.032\pm0.070$ \\
   47186 & $-0.041\pm0.042$ & $ 0.013\pm0.070$ & $-0.082\pm0.007$ & $ 0.038\pm0.120$ & $-0.127\pm0.070$ & $-0.017\pm0.070$ \\
   65216 & $ 0.092\pm0.012$ & $ 0.155\pm0.070$ & $ 0.225\pm0.014$ &        --        & $ 0.055\pm0.070$ & $ 0.055\pm0.070$ \\
   92788 & $ 0.024\pm0.012$ & $ 0.028\pm0.070$ & $-0.047\pm0.007$ & $ 0.063\pm0.120$ & $-0.092\pm0.070$ & $-0.042\pm0.070$ \\
  106252 & $ 0.007\pm0.047$ & $ 0.010\pm0.070$ & $ 0.040\pm0.071$ &        --        & $-0.040\pm0.070$ & $ 0.010\pm0.070$ \\
  117207 & $-0.048\pm0.023$ & $ 0.016\pm0.070$ & $ 0.006\pm0.127$ &        --        & $-0.144\pm0.070$ & $-0.054\pm0.070$ \\
   12661 & $-0.017\pm0.020$ & $-0.007\pm0.070$ & $-0.142\pm0.021$ & $ 0.003\pm0.071$ & $-0.097\pm0.070$ & $-0.047\pm0.070$ \\
  216437 & $ 0.003\pm0.049$ & $ 0.006\pm0.070$ & $-0.014\pm0.071$ &        --        & $-0.104\pm0.070$ & $-0.084\pm0.070$ \\
  217107 & $-0.017\pm0.035$ & $-0.020\pm0.070$ & $-0.135\pm0.007$ & $ 0.065\pm0.035$ & $-0.120\pm0.070$ & $ 0.050\pm0.070$ \\
   28185 & $-0.012\pm0.021$ & $ 0.055\pm0.070$ & $-0.140\pm0.021$ &        --        & $-0.045\pm0.070$ & $-0.065\pm0.070$ \\
    4203 & $-0.050\pm0.026$ & $ 0.020\pm0.070$ & $-0.070\pm0.028$ &        --        &        --        & $ 0.010\pm0.070$ \\
   70642 & $-0.030\pm0.042$ & $ 0.053\pm0.070$ & $-0.082\pm0.021$ &        --        & $-0.067\pm0.070$ & $-0.027\pm0.070$ \\
   73526 & $-0.044\pm0.025$ & $ 0.039\pm0.070$ & $-0.001\pm0.014$ &        --        & $-0.051\pm0.070$ & $ 0.039\pm0.070$ \\
   76700 & $-0.033\pm0.006$ & $-0.027\pm0.070$ & $ 0.008\pm0.007$ &        --        & $-0.107\pm0.070$ & $-0.047\pm0.070$ \\
\noalign{\medskip} %para dejar mas espacio debajo de la linea
\hline
\end{tabular}
\begin{tabular}{lrrrrrr}
\noalign{\smallskip}
\noalign{\smallskip}
\noalign{\smallskip}
\hline
\hline
\noalign{\medskip} %para dejar mas espacio debajo de la linea
HD       &     [C/Fe]      &     [O/Fe]      &     [S/Fe]      &     [Na/Fe]      &     [Mg/Fe]      &     [Al/Fe]      \\
\noalign{\medskip} %para dejar mas espacio debajo de la linea
\hline
\hline
\noalign{\medskip} %para dejar mas espacio debajo de la linea
   10180 & $ 0.011\pm0.035$ & $-0.014\pm0.070$ & $ 0.011\pm0.021$ & $ 0.071\pm0.049$ & $-0.019\pm0.078$ & $ 0.006\pm0.070$ \\
  102365 & $ 0.072\pm0.113$ & $ 0.252\pm0.070$ & $ 0.037\pm0.134$ & $ 0.012\pm0.057$ & $ 0.092\pm0.014$ & $ 0.122\pm0.014$ \\
  104982 & $ 0.003\pm0.021$ & $-0.022\pm0.070$ & $-0.147\pm0.134$ & $ 0.023\pm0.049$ & $ 0.043\pm0.021$ & $ 0.038\pm0.042$ \\
  106116 & $-0.053\pm0.021$ & $-0.018\pm0.070$ & $-0.048\pm0.014$ & $ 0.012\pm0.071$ & $-0.013\pm0.064$ & $ 0.027\pm0.035$ \\
  108309 & $ 0.023\pm0.042$ & $ 0.003\pm0.070$ & $ 0.023\pm0.071$ & $ 0.023\pm0.085$ & $ 0.003\pm0.071$ & $ 0.023\pm0.028$ \\
  109409 & $-0.066\pm0.021$ & $-0.081\pm0.070$ & $-0.016\pm0.021$ & $ 0.154\pm0.049$ & $-0.021\pm0.127$ & $ 0.029\pm0.028$ \\
  111031 & $-0.045\pm0.021$ & $-0.009\pm0.070$ & $-0.060\pm0.014$ & $ 0.090\pm0.014$ & $-0.030\pm0.099$ & $-0.030\pm0.071$ \\
  114853 & $-0.021\pm0.035$ & $ 0.114\pm0.070$ & $-0.016\pm0.014$ & $-0.041\pm0.049$ & $ 0.029\pm0.007$ & $ 0.054\pm0.028$ \\
   11505 & $ 0.116\pm0.035$ & $ 0.281\pm0.070$ & $ 0.061\pm0.042$ & $ 0.046\pm0.035$ & $ 0.176\pm0.035$ & $ 0.181\pm0.028$ \\
  117105 & $ 0.043\pm0.014$ & $ 0.033\pm0.070$ & $-0.042\pm0.049$ & $-0.012\pm0.035$ & $ 0.103\pm0.057$ & $ 0.058\pm0.007$ \\
  126525 & $ 0.016\pm0.007$ & $-0.019\pm0.070$ & $ 0.001\pm0.071$ & $ 0.051\pm0.042$ & $ 0.006\pm0.049$ & $ 0.056\pm0.021$ \\
  134606 & $ 0.011\pm0.021$ & $-0.034\pm0.070$ & $ 0.046\pm0.042$ & $ 0.101\pm0.021$ & $ 0.036\pm0.042$ & $ 0.076\pm0.028$ \\
  134664 & $-0.130\pm0.028$ & $-0.160\pm0.070$ & $-0.095\pm0.078$ & $-0.075\pm0.092$ & $-0.030\pm0.014$ & $-0.060\pm0.071$ \\
   13724 & $-0.109\pm0.021$ & $-0.084\pm0.070$ & $-0.084\pm0.028$ & $ 0.021\pm0.064$ & $-0.064\pm0.071$ & $ 0.001\pm0.035$ \\
    1388 & $-0.068\pm0.028$ & $-0.068\pm0.070$ & $-0.078\pm0.085$ & $ 0.002\pm0.042$ & $-0.068\pm0.099$ & $-0.033\pm0.007$ \\
  140901 & $-0.045\pm0.007$ & $-0.130\pm0.070$ & $-0.045\pm0.035$ & $-0.015\pm0.049$ & $-0.035\pm0.049$ & $ 0.040\pm0.028$ \\
  144585 & $-0.135\pm0.014$ & $-0.095\pm0.070$ & $-0.115\pm0.057$ & $ 0.020\pm0.064$ & $-0.000\pm0.064$ & $ 0.020\pm0.007$ \\
  145809 & $ 0.042\pm0.035$ & $ 0.247\pm0.070$ & $-0.048\pm0.078$ & $-0.013\pm0.042$ & $ 0.102\pm0.021$ & $ 0.057\pm0.028$ \\
  146233 & $-0.072\pm0.014$ & $-0.022\pm0.070$ & $-0.108\pm0.035$ & $-0.012\pm0.057$ & $ 0.067\pm0.071$ & $-0.037\pm0.007$ \\
  154962 & $-0.046\pm0.035$ & $-0.051\pm0.070$ & $-0.001\pm0.014$ & $ 0.029\pm0.071$ & $ 0.049\pm0.070$ & $ 0.034\pm0.021$ \\
  157347 & $-0.065\pm0.021$ & $-0.140\pm0.070$ & $-0.100\pm0.014$ & $-0.060\pm0.042$ & $ 0.005\pm0.035$ & $ 0.050\pm0.028$ \\
  161612 & $-0.064\pm0.007$ & $-0.089\pm0.070$ & $-0.074\pm0.035$ & $-0.029\pm0.071$ & $ 0.041\pm0.014$ & $ 0.036\pm0.007$ \\
  171665 & $-0.050\pm0.007$ & $-0.065\pm0.070$ & $-0.080\pm0.021$ & $ 0.000\pm0.049$ & $-0.005\pm0.042$ & $ 0.030\pm0.021$ \\
  177409 & $-0.101\pm0.021$ & $-0.106\pm0.070$ & $-0.156\pm0.085$ & $-0.031\pm0.049$ & $-0.006\pm0.070$ & $-0.026\pm0.014$ \\
  177565 & $-0.020\pm0.035$ & $ 0.105\pm0.070$ & $-0.010\pm0.007$ & $ 0.020\pm0.064$ & $-0.000\pm0.049$ & $ 0.025\pm0.028$ \\
  183658 & $-0.082\pm0.134$ & $-0.347\pm0.070$ & $-0.101\pm0.092$ & $ 0.039\pm0.064$ & $-0.032\pm0.049$ & $ 0.014\pm0.070$ \\
  188748 & $-0.067\pm0.078$ &        --        & $-0.137\pm0.106$ & $-0.017\pm0.078$ & $ 0.053\pm0.007$ & $ 0.063\pm0.021$ \\
  189567 & $ 0.077\pm0.028$ & $ 0.117\pm0.070$ & $-0.033\pm0.014$ & $-0.008\pm0.021$ & $ 0.082\pm0.021$ & $ 0.087\pm0.028$ \\
  189625 & $-0.112\pm0.007$ & $ 0.173\pm0.070$ & $-0.162\pm0.049$ & $-0.037\pm0.099$ & $-0.047\pm0.071$ & $-0.022\pm0.021$ \\
  190248 & $-0.034\pm0.007$ & $-0.269\pm0.070$ & $ 0.016\pm0.021$ & $ 0.096\pm0.021$ & $ 0.001\pm0.127$ & $ 0.061\pm0.028$ \\
  199190 & $-0.008\pm0.042$ & $ 0.462\pm0.070$ & $-0.008\pm0.057$ & $ 0.037\pm0.021$ & $ 0.022\pm0.028$ & $ 0.007\pm0.035$ \\
  203432 & $-0.070\pm0.070$ & $-0.160\pm0.070$ & $-0.005\pm0.035$ & $ 0.065\pm0.064$ & $-0.035\pm0.106$ & $ 0.040\pm0.028$ \\
   20619 & $-0.033\pm0.014$ & $ 0.027\pm0.070$ & $-0.073\pm0.127$ & $-0.013\pm0.042$ & $-0.018\pm0.021$ & $-0.018\pm0.021$ \\
  207129 & $-0.091\pm0.021$ & $-0.056\pm0.070$ & $-0.111\pm0.021$ & $-0.051\pm0.035$ & $-0.016\pm0.070$ & $-0.036\pm0.028$ \\
   20807 & $ 0.036\pm0.035$ & $ 0.061\pm0.070$ & $-0.009\pm0.042$ & $-0.004\pm0.064$ & $ 0.116\pm0.120$ & $ 0.016\pm0.021$ \\
  208704 & $-0.009\pm0.007$ & $ 0.096\pm0.070$ & $-0.059\pm0.021$ & $-0.014\pm0.042$ & $ 0.001\pm0.035$ & $ 0.001\pm0.021$ \\
\noalign{\medskip} %para dejar mas espacio debajo de la linea
\hline
\end{tabular}
\begin{tabular}{lrrrrrr}
\noalign{\smallskip}
\noalign{\smallskip}
\noalign{\smallskip}
\hline
\hline
\noalign{\medskip} %para dejar mas espacio debajo de la linea
HD       &     [C/Fe]      &     [O/Fe]      &     [S/Fe]      &     [Na/Fe]      &     [Mg/Fe]      &     [Al/Fe]      \\
\noalign{\medskip} %para dejar mas espacio debajo de la linea
\hline
\hline
\noalign{\medskip} %para dejar mas espacio debajo de la linea
  210918 & $ 0.050\pm0.035$ & $ 0.175\pm0.070$ & $-0.035\pm0.028$ & $-0.035\pm0.028$ & $ 0.020\pm0.078$ & $ 0.070\pm0.007$ \\
  212708 & $-0.030\pm0.007$ & $-0.075\pm0.070$ & $-0.005\pm0.014$ & $ 0.095\pm0.028$ & $-0.030\pm0.120$ & $ 0.055\pm0.028$ \\
  221146 & $ 0.002\pm0.007$ & $-0.103\pm0.070$ & $-0.108\pm0.120$ & $ 0.057\pm0.057$ & $ 0.022\pm0.035$ & $ 0.007\pm0.028$ \\
  222595 & $-0.060\pm0.042$ & $-0.050\pm0.070$ & $-0.030\pm0.028$ & $-0.065\pm0.049$ & $-0.035\pm0.035$ & $-0.025\pm0.007$ \\
  222669 & $-0.058\pm0.014$ & $-0.068\pm0.070$ & $-0.087\pm0.014$ & $-0.003\pm0.035$ & $ 0.027\pm0.078$ & $-0.072\pm0.007$ \\
  223171 & $-0.008\pm0.035$ & $ 0.057\pm0.070$ & $-0.028\pm0.021$ & $ 0.002\pm0.106$ & $ 0.032\pm0.049$ & $ 0.017\pm0.028$ \\
   27063 & $-0.084\pm0.007$ & $-0.069\pm0.070$ & $-0.074\pm0.007$ & $-0.084\pm0.092$ & $-0.014\pm0.007$ & $-0.049\pm0.014$ \\
   28471 & $-0.029\pm0.028$ & $ 0.031\pm0.070$ & $-0.074\pm0.007$ & $-0.019\pm0.042$ & $ 0.016\pm0.035$ & $ 0.061\pm0.028$ \\
   28821 & $-0.004\pm0.042$ & $-0.054\pm0.070$ & $-0.069\pm0.049$ & $-0.074\pm0.070$ & $ 0.011\pm0.092$ & $ 0.096\pm0.028$ \\
   31527 & $ 0.002\pm0.028$ & $ 0.062\pm0.070$ & $-0.098\pm0.042$ & $ 0.047\pm0.049$ & $-0.008\pm0.028$ & $ 0.012\pm0.014$ \\
   32724 & $ 0.026\pm0.057$ & $ 0.116\pm0.070$ & $-0.039\pm0.035$ & $ 0.006\pm0.042$ & $ 0.091\pm0.007$ & $ 0.071\pm0.021$ \\
   36108 & $ 0.007\pm0.042$ & $ 0.097\pm0.070$ & $-0.018\pm0.007$ & $-0.028\pm0.049$ & $ 0.042\pm0.021$ & $ 0.017\pm0.014$ \\
     361 & $-0.061\pm0.028$ & $-0.001\pm0.070$ & $-0.086\pm0.021$ & $-0.046\pm0.035$ & $-0.021\pm0.014$ & $-0.061\pm0.028$ \\
   38277 & $-0.025\pm0.049$ & $ 0.020\pm0.070$ & $-0.065\pm0.064$ & $-0.045\pm0.049$ & $ 0.040\pm0.042$ & $-0.010\pm0.028$ \\
   38858 & $ 0.003\pm0.021$ & $ 0.048\pm0.070$ & $-0.022\pm0.028$ & $-0.002\pm0.028$ & $-0.027\pm0.021$ & $-0.002\pm0.028$ \\
   44420 & $-0.005\pm0.021$ & $-0.100\pm0.070$ & $-0.025\pm0.007$ & $ 0.180\pm0.014$ & $ 0.040\pm0.028$ & $ 0.070\pm0.028$ \\
   44594 & $-0.067\pm0.021$ & $-0.122\pm0.070$ & $-0.087\pm0.035$ & $ 0.068\pm0.070$ & $ 0.028\pm0.070$ & $ 0.028\pm0.028$ \\
   45184 & $-0.062\pm0.021$ & $-0.047\pm0.070$ & $-0.052\pm0.007$ & $-0.012\pm0.049$ & $ 0.008\pm0.007$ & $-0.042\pm0.007$ \\
   45289 & $ 0.074\pm0.014$ & $ 0.094\pm0.070$ & $ 0.024\pm0.014$ & $-0.046\pm0.070$ & $ 0.084\pm0.028$ & $ 0.119\pm0.021$ \\
    4915 & $-0.021\pm0.070$ & $ 0.059\pm0.070$ & $-0.026\pm0.007$ & $-0.011\pm0.028$ & $ 0.024\pm0.021$ & $ 0.004\pm0.035$ \\
   59468 & $ 0.002\pm0.042$ & $ 0.012\pm0.070$ & $-0.033\pm0.021$ & $-0.008\pm0.057$ & $ 0.047\pm0.007$ & $ 0.047\pm0.035$ \\
   66221 & $-0.041\pm0.021$ & $-0.116\pm0.070$ & $-0.076\pm0.070$ & $ 0.034\pm0.071$ & $ 0.064\pm0.070$ & $ 0.094\pm0.042$ \\
   67458 & $-0.068\pm0.028$ & $-0.028\pm0.070$ & $-0.083\pm0.035$ & $-0.043\pm0.035$ & $-0.018\pm0.014$ & $-0.023\pm0.035$ \\
   71334 & $-0.032\pm0.035$ & $-0.037\pm0.070$ & $-0.012\pm0.021$ & $ 0.003\pm0.057$ & $ 0.043\pm0.070$ & $ 0.058\pm0.035$ \\
    7134 & $ 0.024\pm0.035$ & $ 0.139\pm0.070$ & $-0.046\pm0.007$ & $ 0.004\pm0.049$ & $ 0.069\pm0.042$ & $ 0.014\pm0.021$ \\
   72769 & $-0.044\pm0.014$ & $-0.074\pm0.070$ & $-0.029\pm0.021$ & $ 0.091\pm0.035$ & $ 0.001\pm0.092$ & $ 0.016\pm0.014$ \\
   78429 & $-0.009\pm0.021$ & $ 0.246\pm0.070$ & $-0.039\pm0.021$ & $-0.054\pm0.071$ & $-0.004\pm0.057$ & $ 0.021\pm0.021$ \\
   78612 & $ 0.070\pm0.042$ & $-0.020\pm0.070$ & $ 0.030\pm0.028$ & $-0.005\pm0.049$ & $ 0.105\pm0.035$ & $ 0.065\pm0.021$ \\
   83529 & $-0.023\pm0.028$ & $ 0.077\pm0.070$ & $-0.063\pm0.028$ & $-0.068\pm0.064$ & $ 0.047\pm0.014$ & $ 0.037\pm0.014$ \\
    8406 & $-0.078\pm0.042$ & $-0.028\pm0.070$ & $-0.073\pm0.035$ & $-0.043\pm0.035$ & $ 0.012\pm0.042$ & $-0.028\pm0.028$ \\
   89454 & $-0.118\pm0.014$ & $-0.128\pm0.070$ & $-0.098\pm0.014$ & $ 0.002\pm0.070$ & $ 0.007\pm0.007$ & $-0.028\pm0.028$ \\
   92719 & $-0.082\pm0.028$ & $ 0.038\pm0.070$ & $-0.132\pm0.070$ & $-0.042\pm0.057$ & $ 0.013\pm0.021$ & $-0.017\pm0.021$ \\
   95521 & $-0.029\pm0.007$ & $ 0.096\pm0.070$ & $-0.109\pm0.035$ & $-0.014\pm0.042$ & $ 0.006\pm0.070$ & $-0.019\pm0.035$ \\
   96423 & $ 0.043\pm0.106$ & $-0.012\pm0.070$ & $-0.112\pm0.014$ & $-0.022\pm0.113$ & $ 0.018\pm0.042$ & $ 0.053\pm0.007$ \\
   96700 & $-0.030\pm0.099$ & $ 0.160\pm0.070$ & $-0.065\pm0.064$ & $-0.000\pm0.042$ & $ 0.020\pm0.014$ & $ 0.025\pm0.035$ \\
\noalign{\medskip} %para dejar mas espacio debajo de la linea
\hline
\end{tabular}
\begin{tabular}{lrrrrrr}
\noalign{\smallskip}
\noalign{\smallskip}
\noalign{\smallskip}
\hline
\hline
\noalign{\medskip} %para dejar mas espacio debajo de la linea
HD       &     [Si/Fe]      &     [Ca/Fe]      &     [Sc/Fe]      &     [Ti/Fe]      &     [V/Fe]      &     [Cr/Fe]      \\
\noalign{\medskip} %para dejar mas espacio debajo de la linea
\hline
\hline
\noalign{\medskip} %para dejar mas espacio debajo de la linea
   10180 & $ 0.022\pm0.010$ & $ 0.004\pm0.018$ & $ 0.056\pm0.040$ & $-0.003\pm0.017$ & $-0.009\pm0.029$ & $ 0.004\pm0.012$ \\
  102365 & $ 0.104\pm0.038$ & $ 0.051\pm0.034$ & $ 0.112\pm0.085$ & $ 0.130\pm0.028$ & $ 0.046\pm0.032$ & $-0.004\pm0.036$ \\
  104982 & $ 0.021\pm0.013$ & $ 0.036\pm0.010$ & $ 0.015\pm0.029$ & $ 0.038\pm0.020$ & $ 0.020\pm0.015$ & $ 0.002\pm0.011$ \\
  106116 & $-0.004\pm0.026$ & $-0.004\pm0.032$ & $ 0.028\pm0.027$ & $ 0.012\pm0.019$ & $ 0.026\pm0.027$ & $-0.000\pm0.007$ \\
  108309 & $-0.001\pm0.017$ & $-0.005\pm0.007$ & $ 0.038\pm0.021$ & $-0.001\pm0.021$ & $-0.004\pm0.019$ & $ 0.004\pm0.010$ \\
  109409 & $-0.008\pm0.034$ & $-0.058\pm0.021$ & $ 0.071\pm0.036$ & $-0.010\pm0.039$ & $ 0.063\pm0.021$ & $-0.016\pm0.017$ \\
  111031 & $-0.005\pm0.022$ & $-0.061\pm0.042$ & $ 0.105\pm0.031$ & $ 0.004\pm0.019$ & $ 0.059\pm0.016$ & $-0.008\pm0.020$ \\
  114853 & $ 0.020\pm0.010$ & $ 0.058\pm0.012$ & $ 0.032\pm0.037$ & $ 0.051\pm0.019$ & $-0.000\pm0.020$ & $ 0.008\pm0.018$ \\
   11505 & $ 0.108\pm0.008$ & $ 0.113\pm0.012$ & $ 0.166\pm0.024$ & $ 0.168\pm0.017$ & $ 0.094\pm0.032$ & $ 0.000\pm0.017$ \\
  117105 & $ 0.062\pm0.009$ & $ 0.077\pm0.005$ & $ 0.098\pm0.010$ & $ 0.076\pm0.026$ & $-0.015\pm0.047$ & $ 0.003\pm0.020$ \\
  126525 & $ 0.030\pm0.010$ & $ 0.035\pm0.026$ & $ 0.015\pm0.022$ & $ 0.035\pm0.016$ & $ 0.039\pm0.008$ & $ 0.010\pm0.009$ \\
  134606 & $ 0.029\pm0.023$ & $-0.047\pm0.043$ & $ 0.044\pm0.054$ & $ 0.018\pm0.036$ & $ 0.092\pm0.036$ & $ 0.006\pm0.018$ \\
  134664 & $-0.028\pm0.014$ & $ 0.054\pm0.046$ & $ 0.030\pm0.029$ & $-0.004\pm0.020$ & $-0.022\pm0.008$ & $ 0.006\pm0.014$ \\
   13724 & $ 0.000\pm0.021$ & $-0.024\pm0.050$ & $ 0.042\pm0.040$ & $ 0.016\pm0.024$ & $ 0.053\pm0.020$ & $ 0.023\pm0.016$ \\
    1388 & $ 0.002\pm0.014$ & $ 0.036\pm0.014$ & $ 0.042\pm0.043$ & $ 0.007\pm0.017$ & $-0.072\pm0.024$ & $-0.007\pm0.020$ \\
  140901 & $ 0.004\pm0.014$ & $ 0.020\pm0.028$ & $ 0.040\pm0.014$ & $ 0.021\pm0.018$ & $ 0.048\pm0.022$ & $ 0.009\pm0.019$ \\
  144585 & $-0.004\pm0.017$ & $ 0.005\pm0.066$ & $ 0.123\pm0.050$ & $ 0.026\pm0.024$ & $ 0.065\pm0.007$ & $-0.007\pm0.016$ \\
  145809 & $ 0.044\pm0.011$ & $ 0.084\pm0.018$ & $ 0.087\pm0.024$ & $ 0.067\pm0.020$ & $ 0.005\pm0.026$ & $-0.006\pm0.024$ \\
  146233 & $-0.011\pm0.011$ & $ 0.016\pm0.015$ & $-0.000\pm0.024$ & $ 0.001\pm0.015$ & $-0.011\pm0.016$ & $ 0.014\pm0.011$ \\
  154962 & $ 0.001\pm0.020$ & $-0.035\pm0.022$ & $ 0.102\pm0.029$ & $ 0.000\pm0.034$ & $ 0.058\pm0.017$ & $ 0.001\pm0.017$ \\
  157347 & $ 0.000\pm0.013$ & $ 0.023\pm0.027$ & $ 0.058\pm0.017$ & $ 0.021\pm0.019$ & $ 0.040\pm0.012$ & $-0.001\pm0.012$ \\
  161612 & $ 0.002\pm0.019$ & $-0.035\pm0.027$ & $ 0.041\pm0.032$ & $ 0.038\pm0.025$ & $ 0.061\pm0.032$ & $ 0.009\pm0.018$ \\
  171665 & $ 0.004\pm0.008$ & $ 0.035\pm0.021$ & $-0.010\pm0.013$ & $ 0.018\pm0.015$ & $ 0.025\pm0.070$ & $ 0.005\pm0.014$ \\
  177409 & $ 0.000\pm0.011$ & $ 0.047\pm0.019$ & $-0.009\pm0.017$ & $ 0.017\pm0.013$ & $-0.053\pm0.026$ & $ 0.007\pm0.011$ \\
  177565 & $ 0.010\pm0.020$ & $-0.002\pm0.017$ & $ 0.027\pm0.017$ & $ 0.005\pm0.019$ & $ 0.038\pm0.029$ & $ 0.017\pm0.013$ \\
  183658 & $ 0.000\pm0.016$ & $ 0.023\pm0.024$ & $ 0.028\pm0.024$ & $ 0.001\pm0.010$ & $-0.018\pm0.020$ & $-0.007\pm0.014$ \\
  188748 & $ 0.026\pm0.012$ & $ 0.048\pm0.015$ & $ 0.043\pm0.017$ & $ 0.054\pm0.020$ & $ 0.023\pm0.023$ & $ 0.007\pm0.012$ \\
  189567 & $ 0.046\pm0.014$ & $ 0.070\pm0.012$ & $ 0.057\pm0.016$ & $ 0.087\pm0.020$ & $ 0.019\pm0.029$ & $ 0.007\pm0.016$ \\
  189625 & $-0.008\pm0.022$ & $ 0.010\pm0.026$ & $ 0.009\pm0.042$ & $-0.018\pm0.022$ & $ 0.005\pm0.026$ & $ 0.002\pm0.018$ \\
  190248 & $ 0.006\pm0.026$ & $-0.052\pm0.056$ & $ 0.029\pm0.095$ & $-0.005\pm0.034$ & $ 0.101\pm0.063$ & $-0.005\pm0.037$ \\
  199190 & $ 0.003\pm0.013$ & $ 0.003\pm0.056$ & $ 0.049\pm0.025$ & $-0.025\pm0.014$ & $-0.012\pm0.031$ & $-0.012\pm0.017$ \\
  203432 & $-0.008\pm0.049$ & $-0.048\pm0.065$ & $-0.015\pm0.019$ & $ 0.020\pm0.034$ & $ 0.092\pm0.040$ & $ 0.005\pm0.022$ \\
   20619 & $ 0.007\pm0.011$ & $ 0.055\pm0.022$ & $-0.029\pm0.023$ & $ 0.041\pm0.013$ & $-0.013\pm0.022$ & $ 0.010\pm0.010$ \\
  207129 & $-0.008\pm0.007$ & $ 0.035\pm0.014$ & $ 0.016\pm0.034$ & $ 0.017\pm0.014$ & $-0.021\pm0.034$ & $ 0.012\pm0.012$ \\
   20807 & $ 0.030\pm0.016$ & $ 0.040\pm0.015$ & $ 0.014\pm0.022$ & $ 0.039\pm0.020$ & $-0.011\pm0.023$ & $-0.002\pm0.015$ \\
  208704 & $ 0.010\pm0.009$ & $ 0.027\pm0.011$ & $ 0.014\pm0.026$ & $ 0.006\pm0.019$ & $-0.034\pm0.028$ & $ 0.002\pm0.010$ \\
\noalign{\medskip} %para dejar mas espacio debajo de la linea
\hline
\end{tabular}
\begin{tabular}{lrrrrrr}
\noalign{\smallskip}
\noalign{\smallskip}
\noalign{\smallskip}
\hline
\hline
\noalign{\medskip} %para dejar mas espacio debajo de la linea
HD       &     [C/Fe]      &     [O/Fe]      &     [S/Fe]      &     [Na/Fe]      &     [Mg/Fe]      &     [Al/Fe]      \\
\noalign{\medskip} %para dejar mas espacio debajo de la linea
\hline
\hline
\noalign{\medskip} %para dejar mas espacio debajo de la linea
  210918 & $ 0.027\pm0.013$ & $ 0.058\pm0.008$ & $ 0.067\pm0.022$ & $ 0.070\pm0.020$ & $-0.004\pm0.021$ & $ 0.000\pm0.012$ \\
  212708 & $ 0.011\pm0.025$ & $-0.057\pm0.030$ & $ 0.095\pm0.028$ & $ 0.009\pm0.030$ & $ 0.076\pm0.037$ & $ 0.001\pm0.020$ \\
  221146 & $ 0.025\pm0.016$ & $ 0.034\pm0.027$ & $ 0.027\pm0.014$ & $-0.018\pm0.030$ & $-0.030\pm0.046$ & $-0.002\pm0.010$ \\
  222595 & $-0.004\pm0.016$ & $ 0.022\pm0.010$ & $-0.014\pm0.025$ & $ 0.010\pm0.016$ & $ 0.002\pm0.015$ & $ 0.011\pm0.017$ \\
  222669 & $-0.013\pm0.012$ & $ 0.014\pm0.015$ & $-0.030\pm0.033$ & $-0.027\pm0.024$ & $-0.041\pm0.019$ & $ 0.008\pm0.014$ \\
  223171 & $ 0.000\pm0.013$ & $ 0.013\pm0.043$ & $ 0.052\pm0.029$ & $-0.005\pm0.018$ & $-0.001\pm0.015$ & $-0.000\pm0.019$ \\
   27063 & $-0.018\pm0.014$ & $ 0.025\pm0.019$ & $-0.032\pm0.021$ & $ 0.000\pm0.020$ & $-0.009\pm0.017$ & $ 0.011\pm0.013$ \\
   28471 & $ 0.021\pm0.014$ & $ 0.029\pm0.025$ & $ 0.063\pm0.031$ & $ 0.027\pm0.015$ & $ 0.003\pm0.028$ & $ 0.003\pm0.022$ \\
   28821 & $ 0.032\pm0.018$ & $ 0.072\pm0.017$ & $ 0.069\pm0.017$ & $ 0.076\pm0.018$ & $ 0.028\pm0.017$ & $ 0.007\pm0.013$ \\
   31527 & $ 0.031\pm0.013$ & $ 0.045\pm0.008$ & $ 0.046\pm0.034$ & $ 0.040\pm0.023$ & $-0.026\pm0.017$ & $ 0.006\pm0.012$ \\
   32724 & $ 0.055\pm0.012$ & $ 0.075\pm0.020$ & $ 0.106\pm0.014$ & $ 0.077\pm0.020$ & $-0.004\pm0.041$ & $-0.018\pm0.025$ \\
   36108 & $ 0.018\pm0.010$ & $ 0.058\pm0.017$ & $ 0.067\pm0.020$ & $ 0.037\pm0.024$ & $-0.063\pm0.050$ & $-0.002\pm0.014$ \\
     361 & $-0.014\pm0.007$ & $ 0.043\pm0.019$ & $ 0.001\pm0.010$ & $ 0.018\pm0.019$ & $-0.030\pm0.028$ & $ 0.016\pm0.016$ \\
   38277 & $-0.003\pm0.013$ & $ 0.027\pm0.011$ & $ 0.038\pm0.038$ & $ 0.003\pm0.018$ & $-0.030\pm0.014$ & $-0.004\pm0.019$ \\
   38858 & $ 0.013\pm0.014$ & $ 0.044\pm0.018$ & $-0.010\pm0.022$ & $ 0.035\pm0.015$ & $-0.008\pm0.020$ & $ 0.004\pm0.012$ \\
   44420 & $ 0.034\pm0.013$ & $-0.063\pm0.022$ & $ 0.098\pm0.038$ & $ 0.007\pm0.025$ & $ 0.090\pm0.028$ & $ 0.003\pm0.007$ \\
   44594 & $ 0.001\pm0.018$ & $ 0.014\pm0.037$ & $ 0.056\pm0.025$ & $ 0.002\pm0.016$ & $ 0.014\pm0.005$ & $ 0.000\pm0.015$ \\
   45184 & $-0.000\pm0.011$ & $ 0.029\pm0.021$ & $-0.004\pm0.010$ & $ 0.007\pm0.020$ & $-0.024\pm0.024$ & $ 0.009\pm0.009$ \\
   45289 & $ 0.054\pm0.011$ & $ 0.061\pm0.026$ & $ 0.116\pm0.039$ & $ 0.083\pm0.023$ & $ 0.058\pm0.011$ & $ 0.005\pm0.011$ \\
    4915 & $ 0.019\pm0.013$ & $ 0.061\pm0.016$ & $-0.016\pm0.019$ & $ 0.066\pm0.019$ & $ 0.027\pm0.011$ & $ 0.020\pm0.013$ \\
   59468 & $ 0.001\pm0.022$ & $-0.006\pm0.023$ & $ 0.035\pm0.047$ & $ 0.025\pm0.015$ & $ 0.020\pm0.013$ & $ 0.004\pm0.013$ \\
   66221 & $ 0.022\pm0.020$ & $-0.005\pm0.080$ & $ 0.082\pm0.043$ & $ 0.041\pm0.027$ & $ 0.090\pm0.031$ & $-0.002\pm0.014$ \\
   67458 & $ 0.007\pm0.011$ & $ 0.060\pm0.016$ & $ 0.039\pm0.015$ & $ 0.045\pm0.015$ & $-0.023\pm0.034$ & $-0.005\pm0.018$ \\
   71334 & $ 0.021\pm0.012$ & $ 0.053\pm0.018$ & $ 0.016\pm0.026$ & $ 0.043\pm0.021$ & $ 0.023\pm0.017$ & $ 0.005\pm0.007$ \\
    7134 & $ 0.043\pm0.010$ & $ 0.077\pm0.016$ & $ 0.047\pm0.033$ & $ 0.057\pm0.015$ & $-0.029\pm0.053$ & $-0.010\pm0.023$ \\
   72769 & $ 0.010\pm0.019$ & $-0.101\pm0.042$ & $ 0.113\pm0.040$ & $-0.005\pm0.030$ & $ 0.084\pm0.056$ & $ 0.008\pm0.019$ \\
   78429 & $ 0.001\pm0.021$ & $-0.011\pm0.024$ & $ 0.046\pm0.029$ & $-0.001\pm0.020$ & $ 0.008\pm0.015$ & $ 0.004\pm0.015$ \\
   78612 & $ 0.055\pm0.010$ & $ 0.074\pm0.013$ & $ 0.100\pm0.037$ & $ 0.077\pm0.020$ & $-0.014\pm0.042$ & $-0.005\pm0.023$ \\
   83529 & $ 0.018\pm0.019$ & $ 0.082\pm0.021$ & $ 0.072\pm0.033$ & $ 0.047\pm0.023$ & $-0.021\pm0.045$ & $-0.014\pm0.025$ \\
    8406 & $-0.008\pm0.012$ & $ 0.038\pm0.019$ & $-0.012\pm0.025$ & $ 0.024\pm0.017$ & $-0.033\pm0.026$ & $ 0.021\pm0.007$ \\
   89454 & $-0.017\pm0.022$ & $ 0.023\pm0.028$ & $-0.003\pm0.033$ & $ 0.010\pm0.021$ & $ 0.024\pm0.011$ & $ 0.033\pm0.020$ \\
   92719 & $ 0.000\pm0.016$ & $ 0.039\pm0.013$ & $-0.004\pm0.024$ & $ 0.028\pm0.015$ & $-0.016\pm0.039$ & $ 0.010\pm0.011$ \\
   95521 & $ 0.007\pm0.012$ & $ 0.047\pm0.004$ & $-0.008\pm0.036$ & $ 0.035\pm0.014$ & $-0.028\pm0.037$ & $ 0.011\pm0.015$ \\
   96423 & $ 0.017\pm0.020$ & $ 0.029\pm0.027$ & $ 0.058\pm0.022$ & $ 0.013\pm0.016$ & $ 0.042\pm0.015$ & $-0.000\pm0.008$ \\
   96700 & $ 0.027\pm0.010$ & $ 0.051\pm0.016$ & $ 0.055\pm0.024$ & $ 0.034\pm0.023$ & $-0.040\pm0.043$ & $-0.009\pm0.016$ \\
\noalign{\medskip} %para dejar mas espacio debajo de la linea
\hline
\end{tabular}
\begin{tabular}{lrrrrrr}
\noalign{\smallskip}
\noalign{\smallskip}
\noalign{\smallskip}
\hline
\hline
\noalign{\medskip} %para dejar mas espacio debajo de la linea
HD       &     [Mn/Fe]      &     [Co/Fe]      &     [Ni/Fe]      &     [Cu/Fe]      &     [Zn/Fe]      &     [Sr/Fe]      \\
\noalign{\medskip} %para dejar mas espacio debajo de la linea
\hline
\hline
\noalign{\medskip} %para dejar mas espacio debajo de la linea
   10180 & $ 0.006\pm0.008$ & $ 0.026\pm0.013$ & $ 0.021\pm0.014$ & $ 0.036\pm0.070$ & $-0.034\pm0.028$ & $-0.044\pm0.070$ \\
  102365 & $-0.171\pm0.043$ & $ 0.026\pm0.018$ & $-0.008\pm0.042$ & $-0.008\pm0.070$ & $ 0.022\pm0.085$ & $-0.128\pm0.070$ \\
  104982 & $-0.107\pm0.037$ & $ 0.003\pm0.019$ & $-0.020\pm0.013$ & $ 0.018\pm0.070$ & $-0.002\pm0.014$ & $-0.092\pm0.070$ \\
  106116 & $ 0.065\pm0.030$ & $ 0.044\pm0.026$ & $ 0.020\pm0.013$ & $ 0.022\pm0.070$ & $ 0.012\pm0.085$ & $ 0.022\pm0.070$ \\
  108309 & $ 0.038\pm0.013$ & $ 0.029\pm0.024$ & $-0.005\pm0.015$ & $ 0.033\pm0.070$ & $ 0.053\pm0.099$ & $-0.117\pm0.070$ \\
  109409 & $ 0.126\pm0.026$ & $ 0.092\pm0.028$ & $ 0.061\pm0.018$ & $ 0.069\pm0.070$ & $ 0.064\pm0.148$ & $-0.041\pm0.070$ \\
  111031 & $ 0.098\pm0.030$ & $ 0.085\pm0.026$ & $ 0.045\pm0.022$ & $ 0.060\pm0.070$ & $ 0.051\pm0.099$ & $ 0.010\pm0.070$ \\
  114853 & $-0.159\pm0.021$ & $-0.027\pm0.026$ & $-0.034\pm0.012$ & $-0.016\pm0.070$ & $ 0.044\pm0.113$ & $-0.126\pm0.070$ \\
   11505 & $-0.137\pm0.034$ & $ 0.059\pm0.016$ & $ 0.010\pm0.016$ & $ 0.061\pm0.070$ & $ 0.141\pm0.014$ & $-0.109\pm0.070$ \\
  117105 & $-0.174\pm0.048$ & $-0.025\pm0.021$ & $-0.037\pm0.014$ & $ 0.033\pm0.070$ & $ 0.053\pm0.113$ & $-0.137\pm0.070$ \\
  126525 & $ 0.004\pm0.010$ & $ 0.020\pm0.017$ & $ 0.001\pm0.014$ & $ 0.021\pm0.070$ & $ 0.116\pm0.134$ & $-0.079\pm0.070$ \\
  134606 & $ 0.076\pm0.047$ & $ 0.142\pm0.023$ & $ 0.054\pm0.023$ & $ 0.086\pm0.070$ &        --        & $ 0.006\pm0.070$ \\
  134664 & $-0.020\pm0.008$ & $-0.023\pm0.013$ & $-0.015\pm0.015$ & $-0.030\pm0.070$ & $-0.070\pm0.057$ & $ 0.070\pm0.070$ \\
   13724 & $ 0.050\pm0.020$ & $ 0.037\pm0.023$ & $ 0.024\pm0.015$ & $-0.004\pm0.070$ & $-0.069\pm0.021$ & $ 0.046\pm0.070$ \\
    1388 & $-0.082\pm0.046$ & $-0.038\pm0.012$ & $-0.021\pm0.014$ & $-0.008\pm0.070$ & $-0.048\pm0.014$ & $-0.018\pm0.070$ \\
  140901 & $ 0.020\pm0.027$ & $ 0.052\pm0.021$ & $ 0.021\pm0.012$ & $ 0.010\pm0.070$ & $ 0.010\pm0.127$ & $ 0.120\pm0.070$ \\
  144585 & $ 0.077\pm0.015$ & $ 0.079\pm0.024$ & $ 0.044\pm0.019$ & $ 0.035\pm0.070$ & $-0.025\pm0.113$ & $-0.005\pm0.070$ \\
  145809 & $-0.128\pm0.066$ & $-0.040\pm0.023$ & $-0.053\pm0.016$ & $ 0.037\pm0.070$ & $ 0.077\pm0.099$ & $-0.123\pm0.070$ \\
  146233 & $-0.014\pm0.029$ & $-0.015\pm0.017$ & $-0.014\pm0.010$ & $-0.012\pm0.070$ & $-0.042\pm0.057$ & $ 0.048\pm0.070$ \\
  154962 & $ 0.119\pm0.027$ & $ 0.116\pm0.047$ & $ 0.057\pm0.018$ & $ 0.099\pm0.070$ & $ 0.104\pm0.120$ & $-0.051\pm0.070$ \\
  157347 & $-0.020\pm0.022$ & $ 0.018\pm0.017$ & $ 0.007\pm0.012$ & $ 0.010\pm0.070$ & $-0.015\pm0.064$ & $-0.010\pm0.070$ \\
  161612 & $ 0.063\pm0.049$ & $ 0.051\pm0.024$ & $ 0.012\pm0.018$ & $ 0.021\pm0.070$ & $-0.029\pm0.113$ & $ 0.001\pm0.070$ \\
  171665 & $ 0.009\pm0.015$ & $-0.007\pm0.020$ & $-0.014\pm0.012$ & $-0.015\pm0.070$ & $-0.020\pm0.035$ & $ 0.035\pm0.070$ \\
  177409 & $-0.090\pm0.047$ & $-0.046\pm0.021$ & $-0.044\pm0.017$ & $-0.016\pm0.070$ & $-0.061\pm0.021$ & $ 0.064\pm0.070$ \\
  177565 & $ 0.055\pm0.038$ & $ 0.039\pm0.024$ & $ 0.013\pm0.014$ & $-0.005\pm0.070$ & $ 0.015\pm0.071$ & $ 0.055\pm0.070$ \\
  183658 & $-0.007\pm0.034$ & $ 0.019\pm0.017$ & $ 0.010\pm0.012$ & $-0.007\pm0.070$ & $ 0.003\pm0.042$ & $-0.036\pm0.070$ \\
  188748 & $-0.032\pm0.022$ & $ 0.007\pm0.020$ & $-0.009\pm0.010$ & $ 0.018\pm0.070$ & $ 0.023\pm0.021$ & $-0.032\pm0.070$ \\
  189567 & $-0.161\pm0.042$ & $-0.014\pm0.017$ & $-0.032\pm0.015$ & $ 0.057\pm0.070$ &        --        & $-0.103\pm0.070$ \\
  189625 & $ 0.030\pm0.015$ & $-0.015\pm0.007$ & $ 0.008\pm0.019$ & $-0.017\pm0.070$ & $-0.117\pm0.014$ & $ 0.033\pm0.070$ \\
  190248 & $ 0.141\pm0.073$ & $ 0.104\pm0.038$ & $ 0.035\pm0.030$ & $ 0.081\pm0.070$ &        --        & $ 0.011\pm0.070$ \\
  199190 & $ 0.022\pm0.035$ & $ 0.015\pm0.016$ & $ 0.017\pm0.015$ & $ 0.032\pm0.070$ & $-0.038\pm0.014$ & $-0.088\pm0.070$ \\
  203432 & $ 0.082\pm0.055$ & $ 0.100\pm0.030$ & $ 0.058\pm0.025$ & $ 0.030\pm0.070$ & $ 0.030\pm0.141$ & $ 0.050\pm0.070$ \\
   20619 & $-0.103\pm0.039$ & $-0.049\pm0.011$ & $-0.050\pm0.015$ & $-0.013\pm0.070$ & $ 0.052\pm0.134$ & $ 0.037\pm0.070$ \\
  207129 & $-0.054\pm0.029$ & $-0.048\pm0.007$ & $-0.032\pm0.013$ & $-0.026\pm0.070$ &        --        & $ 0.054\pm0.070$ \\
   20807 & $-0.141\pm0.126$ & $ 0.001\pm0.009$ & $-0.027\pm0.012$ & $ 0.011\pm0.070$ & $ 0.066\pm0.120$ & $-0.109\pm0.070$ \\
  208704 & $-0.122\pm0.022$ & $-0.031\pm0.015$ & $-0.030\pm0.014$ & $-0.004\pm0.070$ & $-0.009\pm0.021$ & $-0.114\pm0.070$ \\
\noalign{\medskip} %para dejar mas espacio debajo de la linea
\hline
\end{tabular}
\begin{tabular}{lrrrrrr}
\noalign{\smallskip}
\noalign{\smallskip}
\noalign{\smallskip}
\hline
\hline
\noalign{\medskip} %para dejar mas espacio debajo de la linea
HD       &     [C/Fe]      &     [O/Fe]      &     [S/Fe]      &     [Na/Fe]      &     [Mg/Fe]      &     [Al/Fe]      \\
\noalign{\medskip} %para dejar mas espacio debajo de la linea
\hline
\hline
\noalign{\medskip} %para dejar mas espacio debajo de la linea
  210918 & $-0.125\pm0.048$ & $ 0.002\pm0.018$ & $-0.035\pm0.012$ & $ 0.025\pm0.070$ & $ 0.050\pm0.035$ & $-0.085\pm0.070$ \\
  212708 & $ 0.077\pm0.048$ & $ 0.106\pm0.031$ & $ 0.051\pm0.022$ & $ 0.065\pm0.070$ & $ 0.055\pm0.141$ & $ 0.035\pm0.070$ \\
  221146 & $ 0.003\pm0.045$ & $ 0.019\pm0.007$ & $ 0.007\pm0.020$ & $ 0.057\pm0.070$ & $ 0.037\pm0.085$ & $ 0.147\pm0.070$ \\
  222595 & $ 0.014\pm0.034$ & $ 0.008\pm0.028$ & $-0.008\pm0.013$ & $-0.020\pm0.070$ & $-0.005\pm0.049$ & $ 0.100\pm0.070$ \\
  222669 & $-0.015\pm0.015$ & $-0.043\pm0.008$ & $-0.020\pm0.012$ & $-0.038\pm0.070$ & $-0.047\pm0.028$ & $ 0.052\pm0.070$ \\
  223171 & $-0.000\pm0.022$ & $ 0.029\pm0.018$ & $ 0.004\pm0.014$ & $ 0.027\pm0.070$ & $-0.033\pm0.070$ & $-0.083\pm0.070$ \\
   27063 & $-0.004\pm0.013$ & $-0.026\pm0.018$ & $-0.026\pm0.012$ & $-0.039\pm0.070$ & $-0.054\pm0.078$ & $ 0.111\pm0.070$ \\
   28471 & $-0.041\pm0.021$ & $ 0.008\pm0.020$ & $-0.009\pm0.012$ & $ 0.001\pm0.070$ & $ 0.016\pm0.035$ & $-0.059\pm0.070$ \\
   28821 & $-0.116\pm0.047$ & $-0.013\pm0.024$ & $-0.034\pm0.014$ & $-0.004\pm0.070$ & $ 0.091\pm0.092$ & $-0.074\pm0.070$ \\
   31527 & $-0.100\pm0.026$ & $-0.000\pm0.022$ & $-0.017\pm0.015$ & $ 0.022\pm0.070$ & $ 0.042\pm0.113$ & $-0.048\pm0.070$ \\
   32724 & $-0.089\pm0.074$ & $-0.019\pm0.010$ & $-0.031\pm0.011$ & $ 0.046\pm0.070$ & $ 0.046\pm0.014$ & $-0.114\pm0.070$ \\
   36108 & $-0.146\pm0.043$ & $-0.070\pm0.021$ & $-0.047\pm0.017$ & $ 0.017\pm0.070$ & $ 0.012\pm0.120$ & $-0.123\pm0.070$ \\
     361 & $-0.087\pm0.089$ & $-0.064\pm0.022$ & $-0.054\pm0.013$ & $-0.041\pm0.070$ & $ 0.004\pm0.120$ & $ 0.089\pm0.070$ \\
   38277 & $-0.098\pm0.045$ & $-0.057\pm0.017$ & $-0.037\pm0.016$ & $-0.020\pm0.070$ & $ 0.020\pm0.042$ & $-0.120\pm0.070$ \\
   38858 & $-0.155\pm0.074$ & $-0.049\pm0.014$ & $-0.037\pm0.015$ & $-0.002\pm0.070$ & $ 0.048\pm0.113$ & $ 0.008\pm0.070$ \\
   44420 & $ 0.148\pm0.015$ & $ 0.136\pm0.017$ & $ 0.082\pm0.021$ & $ 0.110\pm0.070$ & $ 0.090\pm0.113$ & $-0.020\pm0.070$ \\
   44594 & $ 0.010\pm0.051$ & $ 0.031\pm0.026$ & $ 0.009\pm0.017$ & $-0.012\pm0.070$ & $-0.012\pm0.057$ & $ 0.038\pm0.070$ \\
   45184 & $-0.025\pm0.015$ & $-0.034\pm0.013$ & $-0.021\pm0.012$ & $-0.017\pm0.070$ & $-0.092\pm0.035$ & $ 0.033\pm0.070$ \\
   45289 & $-0.048\pm0.021$ & $ 0.063\pm0.014$ & $-0.005\pm0.014$ & $ 0.034\pm0.070$ & $ 0.094\pm0.042$ & $-0.096\pm0.070$ \\
    4915 & $-0.116\pm0.045$ & $-0.035\pm0.014$ & $-0.039\pm0.011$ & $-0.021\pm0.070$ & $ 0.054\pm0.134$ & $ 0.039\pm0.070$ \\
   59468 & $ 0.040\pm0.022$ & $ 0.047\pm0.024$ & $ 0.011\pm0.015$ & $ 0.012\pm0.070$ & $ 0.027\pm0.064$ & $-0.018\pm0.070$ \\
   66221 & $ 0.046\pm0.044$ & $ 0.126\pm0.047$ & $ 0.039\pm0.022$ & $ 0.064\pm0.070$ & $ 0.044\pm0.071$ & $ 0.034\pm0.070$ \\
   67458 & $-0.126\pm0.096$ & $-0.043\pm0.016$ & $-0.037\pm0.015$ & $-0.028\pm0.070$ & $-0.003\pm0.134$ & $ 0.012\pm0.070$ \\
   71334 & $-0.049\pm0.021$ & $ 0.008\pm0.019$ & $-0.016\pm0.012$ & $-0.017\pm0.070$ & $ 0.003\pm0.014$ & $-0.067\pm0.070$ \\
    7134 & $-0.143\pm0.042$ & $-0.019\pm0.007$ & $-0.025\pm0.019$ & $ 0.029\pm0.070$ & $ 0.029\pm0.127$ & $-0.111\pm0.070$ \\
   72769 & $ 0.084\pm0.061$ & $ 0.120\pm0.042$ & $ 0.052\pm0.024$ & $ 0.066\pm0.070$ & $ 0.056\pm0.113$ & $ 0.036\pm0.070$ \\
   78429 & $-0.019\pm0.025$ & $-0.003\pm0.025$ & $-0.025\pm0.011$ & $ 0.006\pm0.070$ & $ 0.021\pm0.078$ & $-0.094\pm0.070$ \\
   78612 & $-0.158\pm0.039$ & $-0.033\pm0.023$ & $-0.040\pm0.017$ & $ 0.020\pm0.070$ & $ 0.105\pm0.134$ & $-0.110\pm0.070$ \\
   83529 & $-0.198\pm0.047$ & $-0.034\pm0.023$ & $-0.036\pm0.018$ & $-0.043\pm0.070$ & $-0.028\pm0.092$ & $-0.103\pm0.070$ \\
    8406 & $-0.071\pm0.005$ & $-0.055\pm0.013$ & $-0.039\pm0.012$ & $-0.028\pm0.070$ & $-0.028\pm0.014$ & $ 0.082\pm0.070$ \\
   89454 & $ 0.004\pm0.015$ & $-0.009\pm0.025$ & $-0.011\pm0.014$ & $-0.048\pm0.070$ & $-0.068\pm0.099$ & $ 0.132\pm0.070$ \\
   92719 & $-0.074\pm0.022$ & $-0.040\pm0.007$ & $-0.040\pm0.013$ & $-0.022\pm0.070$ & $-0.052\pm0.014$ & $ 0.058\pm0.070$ \\
   95521 & $-0.104\pm0.029$ & $-0.039\pm0.013$ & $-0.038\pm0.015$ & $-0.004\pm0.070$ & $-0.054\pm0.014$ & $ 0.016\pm0.070$ \\
   96423 & $ 0.033\pm0.029$ & $ 0.053\pm0.012$ & $ 0.016\pm0.013$ & $ 0.008\pm0.070$ & $-0.007\pm0.092$ & $ 0.008\pm0.070$ \\
   96700 & $-0.125\pm0.042$ & $-0.047\pm0.019$ & $-0.033\pm0.015$ & $ 0.020\pm0.070$ & $-0.000\pm0.014$ & $-0.130\pm0.070$ \\
\noalign{\medskip} %para dejar mas espacio debajo de la linea
\hline
\end{tabular}
\end{table*}

\clearpage

\begin{table*}
\centering
\scriptsize
\caption{Abundance ratios [X/Fe] of solar analogs without known planets\label{tabsin4}}
\begin{tabular}{lrrrrrr}
\noalign{\smallskip}
\noalign{\smallskip}
\noalign{\smallskip}
\hline
\hline
\noalign{\medskip} %para dejar mas espacio debajo de la linea
HD       &     [Y/Fe]      &     [Zr/Fe]      &     [Ba/Fe]      &     [Ce/Fe]      &     [Nd/Fe]      &     [Eu/Fe]      \\
\noalign{\medskip} %para dejar mas espacio debajo de la linea
\hline
\hline
\noalign{\medskip} %para dejar mas espacio debajo de la linea
   10180 & $ 0.016\pm0.026$ & $ 0.016\pm0.070$ & $-0.024\pm0.014$ & $-0.009\pm0.021$ & $-0.134\pm0.070$ & $-0.024\pm0.070$ \\
  102365 &        --        & $ 0.152\pm0.070$ &        --        & $-0.028\pm0.071$ & $ 0.022\pm0.070$ & $ 0.102\pm0.070$ \\
  104982 & $-0.026\pm0.025$ & $ 0.008\pm0.070$ & $ 0.113\pm0.120$ & $-0.022\pm0.085$ & $-0.042\pm0.070$ & $ 0.068\pm0.070$ \\
  106116 & $-0.031\pm0.049$ & $-0.018\pm0.070$ & $-0.023\pm0.021$ & $ 0.052\pm0.071$ & $-0.088\pm0.070$ & $ 0.002\pm0.070$ \\
  108309 & $-0.047\pm0.020$ & $-0.097\pm0.070$ & $-0.027\pm0.070$ & $-0.002\pm0.007$ & $-0.147\pm0.070$ & $-0.007\pm0.070$ \\
  109409 & $-0.048\pm0.055$ & $-0.031\pm0.070$ & $-0.106\pm0.049$ & $-0.021\pm0.042$ & $-0.141\pm0.070$ & $ 0.029\pm0.070$ \\
  111031 & $-0.006\pm0.057$ & $-0.100\pm0.070$ & $-0.035\pm0.035$ & $ 0.051\pm0.085$ & $-0.100\pm0.070$ & $ 0.040\pm0.070$ \\
  114853 & $-0.056\pm0.026$ & $-0.016\pm0.070$ & $ 0.024\pm0.028$ & $ 0.019\pm0.007$ & $-0.056\pm0.070$ & $ 0.064\pm0.070$ \\
   11505 & $-0.053\pm0.029$ & $-0.019\pm0.070$ & $-0.059\pm0.014$ & $-0.024\pm0.064$ & $-0.069\pm0.070$ & $ 0.171\pm0.070$ \\
  117105 & $-0.073\pm0.023$ & $-0.017\pm0.070$ & $-0.037\pm0.014$ & $-0.027\pm0.057$ & $ 0.013\pm0.070$ & $ 0.153\pm0.070$ \\
  126525 & $-0.052\pm0.012$ & $-0.039\pm0.070$ & $-0.044\pm0.007$ & $-0.104\pm0.021$ & $-0.109\pm0.070$ & $-0.009\pm0.070$ \\
  134606 & $-0.021\pm0.055$ & $ 0.056\pm0.070$ & $-0.094\pm0.014$ & $ 0.121\pm0.078$ & $ 0.006\pm0.070$ & $ 0.046\pm0.070$ \\
  134664 & $ 0.106\pm0.012$ & $ 0.090\pm0.070$ & $ 0.130\pm0.070$ & $ 0.075\pm0.021$ & $-0.020\pm0.070$ & $ 0.050\pm0.070$ \\
   13724 & $ 0.026\pm0.053$ & $ 0.016\pm0.070$ & $ 0.026\pm0.042$ & $ 0.061\pm0.106$ & $-0.074\pm0.070$ & $ 0.006\pm0.070$ \\
    1388 & $ 0.048\pm0.021$ & $ 0.042\pm0.070$ & $ 0.067\pm0.007$ & $ 0.027\pm0.035$ & $-0.078\pm0.070$ & $ 0.032\pm0.070$ \\
  140901 & $ 0.087\pm0.021$ & $ 0.100\pm0.070$ & $ 0.050\pm0.070$ & $ 0.095\pm0.106$ & $-0.000\pm0.070$ & $-0.000\pm0.070$ \\
  144585 & $ 0.018\pm0.047$ & $ 0.015\pm0.070$ &        --        & $ 0.010\pm0.064$ & $-0.085\pm0.070$ & $ 0.045\pm0.070$ \\
  145809 & $-0.033\pm0.052$ & $ 0.027\pm0.070$ & $ 0.047\pm0.014$ &        --        & $-0.023\pm0.070$ & $ 0.127\pm0.070$ \\
  146233 & $ 0.078\pm0.026$ & $ 0.098\pm0.070$ & $ 0.083\pm0.007$ & $ 0.048\pm0.014$ & $-0.002\pm0.070$ & $ 0.118\pm0.070$ \\
  154962 & $-0.011\pm0.070$ & $ 0.009\pm0.070$ &        --        & $ 0.029\pm0.028$ & $-0.101\pm0.070$ & $ 0.019\pm0.070$ \\
  157347 & $-0.010\pm0.035$ & $ 0.040\pm0.070$ &        --        & $ 0.055\pm0.007$ & $-0.060\pm0.070$ & $ 0.080\pm0.070$ \\
  161612 & $-0.022\pm0.015$ & $ 0.001\pm0.070$ & $-0.024\pm0.021$ & $ 0.126\pm0.092$ & $-0.069\pm0.070$ & $ 0.081\pm0.070$ \\
  171665 & $ 0.052\pm0.023$ & $ 0.035\pm0.070$ & $ 0.075\pm0.014$ & $ 0.055\pm0.014$ & $-0.075\pm0.070$ & $ 0.035\pm0.070$ \\
  177409 & $ 0.114\pm0.020$ & $ 0.074\pm0.070$ & $ 0.189\pm0.035$ & $ 0.114\pm0.042$ & $ 0.054\pm0.070$ & $ 0.074\pm0.070$ \\
  177565 & $ 0.018\pm0.046$ & $ 0.065\pm0.070$ & $-0.005\pm0.014$ & $ 0.070\pm0.078$ & $-0.045\pm0.070$ & $ 0.085\pm0.070$ \\
  183658 & $ 0.014\pm0.010$ & $ 0.023\pm0.070$ & $-0.011\pm0.007$ & $ 0.009\pm0.035$ & $-0.056\pm0.070$ & $-0.016\pm0.070$ \\
  188748 & $ 0.005\pm0.038$ & $ 0.028\pm0.070$ & $ 0.058\pm0.014$ & $ 0.033\pm0.120$ & $-0.082\pm0.070$ & $ 0.038\pm0.070$ \\
  189567 & $-0.053\pm0.046$ & $ 0.077\pm0.070$ & $ 0.047\pm0.014$ & $ 0.077\pm0.028$ & $ 0.087\pm0.070$ & $ 0.267\pm0.070$ \\
  189625 & $ 0.033\pm0.036$ & $-0.027\pm0.070$ & $ 0.018\pm0.021$ & $ 0.023\pm0.071$ & $-0.087\pm0.070$ & $ 0.023\pm0.070$ \\
  190248 & $-0.049\pm0.079$ & $ 0.091\pm0.070$ & $-0.144\pm0.148$ & $ 0.136\pm0.078$ & $-0.049\pm0.070$ & $ 0.001\pm0.070$ \\
  199190 & $-0.021\pm0.059$ & $-0.028\pm0.070$ &        --        & $-0.038\pm0.014$ & $-0.118\pm0.070$ & $-0.058\pm0.070$ \\
  203432 & $-0.043\pm0.058$ & $-0.040\pm0.070$ & $-0.105\pm0.021$ & $ 0.075\pm0.148$ & $-0.100\pm0.070$ & $-0.000\pm0.070$ \\
   20619 & $ 0.074\pm0.021$ & $ 0.097\pm0.070$ & $ 0.197\pm0.014$ & $ 0.137\pm0.057$ & $ 0.037\pm0.070$ & $ 0.107\pm0.070$ \\
  207129 & $ 0.104\pm0.026$ & $ 0.044\pm0.070$ & $ 0.139\pm0.007$ & $ 0.084\pm0.042$ & $ 0.014\pm0.070$ & $ 0.044\pm0.070$ \\
   20807 & $-0.072\pm0.021$ & $-0.039\pm0.070$ & $-0.039\pm0.014$ & $ 0.006\pm0.007$ & $-0.069\pm0.070$ & $ 0.091\pm0.070$ \\
  208704 & $-0.074\pm0.017$ & $-0.004\pm0.070$ & $ 0.016\pm0.028$ & $ 0.001\pm0.021$ & $-0.054\pm0.070$ & $-0.014\pm0.070$ \\
\noalign{\medskip} %para dejar mas espacio debajo de la linea
\hline
\end{tabular}
\end{table*}

\clearpage

\begin{table*}
\centering
\scriptsize
\caption{Continued.} 
\begin{tabular}{lrrrrrr}
\noalign{\smallskip}
\noalign{\smallskip}
\noalign{\smallskip}
\hline
\hline
\noalign{\medskip} %para dejar mas espacio debajo de la linea
HD       &     [C/Fe]      &     [O/Fe]      &     [S/Fe]      &     [Na/Fe]      &     [Mg/Fe]      &     [Al/Fe]      \\
\noalign{\medskip} %para dejar mas espacio debajo de la linea
\hline
\hline
\noalign{\medskip} %para dejar mas espacio debajo de la linea
  210918 & $-0.025\pm0.026$ & $ 0.055\pm0.070$ & $ 0.040\pm0.007$ & $ 0.045\pm0.028$ & $-0.005\pm0.070$ & $ 0.115\pm0.070$ \\
  212708 & $-0.035\pm0.062$ & $ 0.055\pm0.070$ & $-0.165\pm0.113$ & $ 0.090\pm0.078$ & $-0.075\pm0.070$ & $ 0.035\pm0.070$ \\
  221146 & $ 0.120\pm0.038$ & $ 0.047\pm0.070$ & $ 0.037\pm0.014$ & $-0.033\pm0.014$ & $-0.093\pm0.070$ & $ 0.037\pm0.070$ \\
  222595 & $ 0.060\pm0.010$ & $ 0.070\pm0.070$ & $ 0.080\pm0.070$ & $ 0.075\pm0.064$ & $-0.080\pm0.070$ & $-0.040\pm0.070$ \\
  222669 & $ 0.079\pm0.021$ & $-0.008\pm0.070$ & $ 0.117\pm0.049$ & $ 0.037\pm0.007$ & $-0.108\pm0.070$ & $ 0.002\pm0.070$ \\
  223171 & $-0.023\pm0.020$ & $-0.053\pm0.070$ & $ 0.022\pm0.021$ & $-0.013\pm0.028$ & $-0.123\pm0.070$ & $-0.013\pm0.070$ \\
   27063 & $ 0.091\pm0.017$ & $ 0.091\pm0.070$ & $ 0.141\pm0.070$ & $ 0.086\pm0.021$ & $-0.039\pm0.070$ & $-0.019\pm0.070$ \\
   28471 & $-0.035\pm0.015$ & $ 0.001\pm0.070$ & $ 0.026\pm0.021$ & $-0.044\pm0.049$ & $-0.049\pm0.070$ & $ 0.011\pm0.070$ \\
   28821 & $-0.041\pm0.032$ & $-0.054\pm0.070$ & $ 0.061\pm0.007$ & $ 0.036\pm0.028$ & $-0.064\pm0.070$ & $ 0.036\pm0.070$ \\
   31527 & $ 0.005\pm0.032$ & $ 0.042\pm0.070$ & $ 0.067\pm0.007$ & $ 0.042\pm0.028$ & $-0.038\pm0.070$ & $ 0.072\pm0.070$ \\
   32724 & $-0.031\pm0.040$ & $ 0.026\pm0.070$ & $ 0.026\pm0.070$ & $ 0.006\pm0.085$ & $ 0.026\pm0.070$ & $ 0.166\pm0.070$ \\
   36108 & $-0.050\pm0.040$ & $ 0.017\pm0.070$ & $ 0.002\pm0.021$ & $-0.003\pm0.071$ & $-0.053\pm0.070$ & $ 0.137\pm0.070$ \\
     361 & $ 0.129\pm0.017$ & $ 0.149\pm0.070$ & $ 0.274\pm0.021$ & $ 0.159\pm0.071$ & $ 0.069\pm0.070$ & $ 0.069\pm0.070$ \\
   38277 & $-0.074\pm0.021$ & $-0.060\pm0.070$ & $ 0.020\pm0.014$ & $-0.020\pm0.028$ & $-0.080\pm0.070$ & $ 0.040\pm0.070$ \\
   38858 & $ 0.071\pm0.032$ & $ 0.108\pm0.070$ & $ 0.123\pm0.021$ & $ 0.083\pm0.035$ & $-0.022\pm0.070$ & $ 0.078\pm0.070$ \\
   44420 & $-0.056\pm0.064$ & $-0.110\pm0.070$ & $-0.150\pm0.014$ & $ 0.005\pm0.106$ & $-0.110\pm0.070$ & $-0.040\pm0.070$ \\
   44594 & $ 0.022\pm0.029$ & $-0.032\pm0.070$ & $-0.007\pm0.007$ & $ 0.013\pm0.035$ & $-0.132\pm0.070$ & $-0.002\pm0.070$ \\
   45184 & $ 0.087\pm0.023$ & $ 0.033\pm0.070$ & $ 0.113\pm0.070$ & $ 0.068\pm0.007$ & $ 0.003\pm0.070$ & $ 0.003\pm0.070$ \\
   45289 & $-0.046\pm0.020$ & $ 0.044\pm0.070$ & $-0.001\pm0.007$ & $ 0.034\pm0.014$ & $-0.016\pm0.070$ & $ 0.134\pm0.070$ \\
    4915 & $ 0.059\pm0.020$ & $ 0.109\pm0.070$ & $ 0.184\pm0.007$ & $ 0.134\pm0.035$ & $ 0.039\pm0.070$ & $ 0.119\pm0.070$ \\
   59468 & $-0.068\pm0.036$ & $ 0.032\pm0.070$ & $-0.008\pm0.070$ & $ 0.057\pm0.064$ & $-0.047\pm0.070$ & $ 0.012\pm0.070$ \\
   66221 & $-0.009\pm0.025$ & $ 0.044\pm0.070$ & $ 0.009\pm0.007$ & $ 0.134\pm0.057$ & $-0.066\pm0.070$ & $ 0.034\pm0.070$ \\
   67458 & $ 0.078\pm0.040$ & $ 0.102\pm0.070$ & $ 0.162\pm0.028$ & $ 0.077\pm0.092$ & $ 0.042\pm0.070$ & $ 0.082\pm0.070$ \\
   71334 & $-0.063\pm0.015$ & $-0.017\pm0.070$ & $-0.017\pm0.070$ & $ 0.013\pm0.028$ & $-0.057\pm0.070$ & $ 0.023\pm0.070$ \\
    7134 & $-0.058\pm0.025$ & $-0.021\pm0.070$ & $-0.006\pm0.049$ & $-0.021\pm0.014$ & $-0.061\pm0.070$ & $ 0.079\pm0.070$ \\
   72769 & $-0.024\pm0.052$ & $ 0.006\pm0.070$ & $-0.159\pm0.120$ & $ 0.116\pm0.099$ & $-0.054\pm0.070$ & $-0.034\pm0.070$ \\
   78429 & $-0.054\pm0.062$ & $ 0.046\pm0.070$ & $ 0.041\pm0.007$ & $ 0.056\pm0.014$ & $-0.024\pm0.070$ & $ 0.056\pm0.070$ \\
   78612 & $-0.027\pm0.049$ & $ 0.030\pm0.070$ & $ 0.035\pm0.007$ &        --        & $ 0.050\pm0.070$ & $ 0.170\pm0.070$ \\
   83529 & $-0.066\pm0.021$ & $-0.033\pm0.070$ & $ 0.052\pm0.064$ & $-0.003\pm0.057$ & $-0.063\pm0.070$ & $-0.013\pm0.070$ \\
    8406 & $ 0.092\pm0.010$ & $ 0.132\pm0.070$ & $ 0.197\pm0.035$ & $ 0.122\pm0.014$ & $ 0.022\pm0.070$ & $ 0.012\pm0.070$ \\
   89454 & $ 0.082\pm0.017$ & $ 0.032\pm0.070$ & $ 0.132\pm0.070$ & $ 0.117\pm0.049$ & $-0.028\pm0.070$ & $ 0.012\pm0.070$ \\
   92719 & $ 0.081\pm0.035$ & $ 0.078\pm0.070$ & $ 0.168\pm0.070$ & $ 0.118\pm0.014$ & $ 0.028\pm0.070$ & $ 0.058\pm0.070$ \\
   95521 & $ 0.069\pm0.025$ & $ 0.106\pm0.070$ & $ 0.131\pm0.021$ & $ 0.076\pm0.042$ & $ 0.006\pm0.070$ & $ 0.046\pm0.070$ \\
   96423 & $-0.009\pm0.015$ & $-0.002\pm0.070$ & $ 0.003\pm0.021$ & $ 0.043\pm0.064$ & $-0.132\pm0.070$ & $-0.082\pm0.070$ \\
   96700 & $-0.053\pm0.029$ & $-0.010\pm0.070$ & $ 0.020\pm0.014$ & $-0.005\pm0.035$ & $ 0.030\pm0.070$ & $-0.030\pm0.070$ \\
\noalign{\medskip} %para dejar mas espacio debajo de la linea
\hline
\end{tabular}
